Space-efficient scheduling of stochastically generated tasks

We study the problem of scheduling tasks for execution by a processor when the tasks can stochastically generate new tasks. Tasks can be of different types, and each type has a fixed, known probability of generating other tasks. We present results on the random variable S^sigma modeling the maximal space needed by the processor to store the currently active tasks when acting under the scheduler sigma. We obtain tail bounds for the distribution of S^sigma for both offline and online schedulers, and investigate the expected value of S^sigma.

==> example.tex <==
\begin{tikzpicture}


\begin{scope}
[shift={(1,0)}]
\node (a) at (3.0,-2.5) {(a)};
%\node (a) at (0.2,0.2) {(a)};

\node (text) at (3.5,-1.0) {$\begin{array}{lcl@{\hspace{7mm}}lcl@{\hspace{7mm}}lcl}
X & \xhookrightarrow{0.25} & \langle Y,Z \rangle & Y & \xhookrightarrow{0.1} & \langle X,Z \rangle & Z & \xhookrightarrow{0.4} & \langle Y \rangle \\
X & \xhookrightarrow{0.75} & \emptyset           & Y & \xhookrightarrow{0.9} & \emptyset           & Z & \xhookrightarrow{0.6} & \emptyset
\end{array}$};
\end{scope}

\begin{scope}[-latex,node distance=3mm,shift={(11.5,0)}]
  \node (b) at (0,-2.5) {(b)};
%  \node (b) at (-3,0.2) {(b)};

  \node (0) at (0,0) {};
  \node (1) at (-1.2,-1) {};
  \node (2) at (1.2,-1) {};
  \node (11) at (-2,-2) {};
  \node (12) at (-0.4,-2) {};
  \node (21) at (1.2,-2) {};
%  \node (111) at (-2,-3) {};
%  \node (121) at (-0.4,-3) {};
%  \node (211) at (1.2,-3) {};

  \foreach \n in {0,1,2,11,12,21}
  {
    \draw[fill = black] (\n) circle (2pt);
  }

  \draw (0) -- (1);
  \draw (0) -- (2);
  \draw (1) -- (11);
  \draw (1) -- (12);
  \draw (2) -- (21);

%  \draw (11)--(111);
%  \draw (12)--(121);
%  \draw (21)--(211);

  \node[above of=0]{$\ew,X$};
  \node[left of=1,  node distance=6mm]{$0,Y$};
  \node[right of=2, node distance=6mm]{$1,Z$};
  \node[left of=11, node distance=7mm]{$00,X$};
  \node[left of=12, node distance=7mm]{$01,Z$};
  \node[right of=21, node distance=7mm]{$10,Y$};
%  \node[below of=111, node distance=3mm]{$000,\ew$};
%  \node[below of=121, node distance=3mm]{$010,\ew$};
%  \node[below of=211, node distance=3mm]{$100,\ew$};
\end{scope}

%% Javier: I'm commenting out the last two parts
\iffalse
\begin{scope}[node distance=3mm,shift={(4,0)}]
  \node (c) at (0,-4) {(c)};

  \node (s) at (0,0) {};
  \node (s0) at (-.5,-0.5) {};
  \node (s1) at (0.5,-0.5) {};
  \node (s10) at (0.5,-1) {};
  \node (s100) at (0.5,-1.5) {};
  \node (s00) at (-.5,-2) {};
  \node (s01) at (.5,-2) {};
  \node (s000) at (-.5,-2.5) {};
  \node (s010) at (.5,-3) {};

  \foreach \n in {s, s0, s1, s10, s100, s00, s01, s000, s010}
  {
    \draw[fill = black] (\n) circle (2pt);
  }

  \draw[-latex] (s) -- (s0);
  \draw[-latex] (s) -- (s1);
  \draw[-latex] (s1) -- (s10);
  \draw[-latex] (s10) -- (s100);
  \draw[dotted] (s0) -- (-.5,-1.5);
  \draw[-latex] (-.5,-1.5) -- (s00);
  \draw[-latex] (-.5,-1.5) -- (s01);
  \draw[-latex] (s00) -- (s000);
  \draw[dotted] (s01) -- (.5,-2.5);
  \draw[-latex] (.5,-2.5) -- (s010);

  \node[above of=s] {$\ew$};
  \node[right of=s1] {$1$};
  \node[right of=s10] {$10$};
  \node[right of=s100] {$100$};
  \node[left  of=s0] {$0$};
  \node[left  of=s00] {$00$};
  \node[right  of=s01] {$01$};
  \node[below of=s000] {$000$};
  \node[below of=s010] {$010$};
\end{scope}

\begin{scope}[node distance=3mm,shift={(7,0)}]
  \node (c) at (0,-4) {(d)};

  \node (s) at (0,0) {};
  \node (s0) at (-.5,-0.5) {};
  \node (s1) at (0.5,-0.5) {};

  \node (s00) at (-.5,-1) {};
  \node (s01) at (0,-1) {};
  \node (s000) at (-.5,-1.5) {};
  \node (s010) at (0,-2) {};

  \node (s10) at (0.5,-2.5) {};
  \node (s100) at (0.5,-3) {};

  \foreach \n in {s, s0, s1, s10, s100, s00, s01, s000, s010}
  {
    \draw[fill = black] (\n) circle (2pt);
  }

  \draw[-latex] (s) -- (s0);
  \draw[-latex] (s) -- (s1);
  \draw[-latex] (s0) -- (s00);
  \draw[-latex](s0) -- (s01);
  \draw[-latex] (s00) -- (s000);
  \draw[dotted] (s01) -- (0,-1.5);
  \draw[-latex] (0,-1.5) -- (s010);
  \draw[dotted] (s1) -- (0.5,-2);
  \draw[-latex] (0.5,-2) -- (s10);
  \draw[-latex] (s10) -- (s100);

  \node[above of=s] {$\ew$};
  \node[right of=s1] {$1$};
  \node[right of=s10] {$10$};
  \node[below of=s100] {$100$};
  \node[left  of=s0] {$0$};
  \node[left  of=s00] {$00$};
  \node[right  of=s01] {$01$};
  \node[below of=s000] {$000$};
  \node[below of=s010] {$010$};
\end{scope}
\fi
%% Javier: end of the part commented out.

\end{tikzpicture}

